Polos: Multimodal Metric Learning from Human Feedback for Image Captioning

Establishing an automatic evaluation metric that closely aligns with human judgments is essential for effectively developing image captioning models. Recent data-driven metrics have demonstrated a stronger correlation with human judgments than classic metrics such as CIDEr; however they lack sufficient capabilities to handle hallucinations and generalize across diverse images and texts partially because they compute scalar similarities merely using embeddings learned from tasks unrelated to image captioning evaluation. In this study, we propose Polos, a supervised automatic evaluation metric for image captioning models. Polos computes scores from multimodal inputs, using a parallel feature extraction mechanism that leverages embeddings trained through large-scale contrastive learning. To train Polos, we introduce Multimodal Metric Learning from Human Feedback (M$^2$LHF), a framework for developing metrics based on human feedback. We constructed the Polaris dataset, which comprises 131K human judgments from 550 evaluators, which is approximately ten times larger than standard datasets. Our approach achieved state-of-the-art performance on Composite, Flickr8K-Expert, Flickr8K-CF, PASCAL-50S, FOIL, and the Polaris dataset, thereby demonstrating its effectiveness and robustness.

==> pages/additional_examples.tex <==
\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}
\newlength{\imageheight}
\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/8dbbda9276570584f7aa755e25e46237.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/8dbbda9276570584f7aa755e25e46237.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A crying woman looking at herself in a mirror. \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a woman holding \underline{a cup with a candle in a}}};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
\textbf{\textcolor{myblue}{CLIP-S\\0.39}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.81}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.69}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.87}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.18}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.18}};

\end{tikzpicture}
\end{figure*}



\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/86fb2f073c014a0423dbd22a552b3ae6.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/86fb2f073c014a0423dbd22a552b3ae6.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: a upside down boat is on top of a big hil \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a couple of boats that are sitting in the snow}};

\node[align=center, draw=black, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textcolor{black}{CLIP-S\\0.5}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
{\textcolor{myblue}{PAC-S\\0.83}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.87}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.86}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.64}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.6}};

\end{tikzpicture}
\end{figure*}



\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/509df2bbb782c3e1e595a61065e71fa5.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/509df2bbb782c3e1e595a61065e71fa5.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: Pink donut with white sprinkles on the top of it.  \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a blue umbrella with a blue and white design}};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textbf{\textcolor{myblue}{CLIP-S\\0.26}}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.7}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.46}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.82}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.083}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.031}};

\end{tikzpicture}
\end{figure*}

\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/faa2d558b030a75b627f4df886a4622c.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/faa2d558b030a75b627f4df886a4622c.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A white car is parked in the street at night time.  \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a blurry image of a city street at night}};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
\textbf{\textcolor{myblue}{CLIP-S\\0.49}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.89}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.86}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.88}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.77}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.61}};

\end{tikzpicture}
\end{figure*}

\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/af841b4ca151374d447073c26f876d93.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/af841b4ca151374d447073c26f876d93.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: a bicycle with a basket and a blue and pink umbrella  \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a person holding an umbrella in a \underline{room}}};

\node[align=center, draw=black, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textcolor{black}{CLIP-S\\0.42}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.9}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.73}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.92}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.35}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.34}};

\end{tikzpicture}
\end{figure*}

\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/4a079105a49bd2f3dc53635edb4825e5.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/4a079105a49bd2f3dc53635edb4825e5.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A cat is jumping off of a stack of suitcases. \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a \underline{blue} suitcase is sitting on \underline{a blue couch}}};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textbf{\textcolor{myblue}{CLIP-S\\0.35}}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.87}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.61}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.92}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.2}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.25}};

\end{tikzpicture}
\caption{Additional examples from the Polaris dataset (the \textbf{\textcolor{myblue}{blue}} blocks indicate critical errors and the \underline{underlined} words represent noteworthy features.) The CLIPScore family tends to overestimate scores. Specifically, reference-with-image metrics such as RefCLIP-S and RefPAC-S may not effectively compare references and a candidate. CLIP-S does not exhibit a tendency to overestimate; however, this does not necessarily imply that it estimates captions adequately. Rather, it may indicate a deficiency in its estimation capabilities, particularly for longer captions. This limitation likely stems from poor alignment between words and images in extended captions, as CLIP heavily relies on the alignment between image and language features.}
\label{fig:example1}
\end{figure*}

\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/f4b78307cd4567810ac2abfe91b2a697.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/f4b78307cd4567810ac2abfe91b2a697.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A cat standing on top of a car trunk next to a parked motorcycle. \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a \underline{dog} is sitting on a motorcycle seat}};

\node[align=center, draw=black, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textcolor{black}{CLIP-S\\0.42}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.88}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.74}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.93}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.36}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.31}};

\end{tikzpicture}
\end{figure*}

\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/537c1db690e6904c5af53256e23a2e32.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/537c1db690e6904c5af53256e23a2e32.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A man standing next to a dog on the ground. \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a dog is standing \underline{in a wooden bench}}};

\node[align=center, draw=black, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textcolor{black}{CLIP-S\\0.39}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.8}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.68}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.85}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.31}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.25}};

\end{tikzpicture}
\end{figure*}

\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/0a27d8dc28eddc75c726fc561dbc9f4d.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/0a27d8dc28eddc75c726fc561dbc9f4d.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A young boy reaching up to grab a red apple. \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a box of apples}};

\node[align=center, draw=black, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textcolor{black}{CLIP-S\\0.41}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.73}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.72}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.78}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.51}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.47}};

\end{tikzpicture}
\end{figure*}

\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/0b9dd71a049e31b5dabfa4df6038a949.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/0b9dd71a049e31b5dabfa4df6038a949.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A banana peel made to look like \underline{a clothing zipper}. \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a couple of bananas sitting on top of a napkin.}};

\node[align=center, draw=black, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textcolor{black}{CLIP-S\\0.41}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.78}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.72}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.88}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.48}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.42}};

\end{tikzpicture}
\end{figure*}



\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/0e6a0e9b1900723c2319903b3ede9741.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/0e6a0e9b1900723c2319903b3ede9741.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: a white stove with a pizza on a pan, \underline{a coffee} \underline{pot} and \underline{a hot water pot}  \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a stove top oven with a pizza sitting on top of it.}};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
\textbf{\textcolor{myblue}{CLIP-S\\0.5}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.81}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.88}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.86}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.76}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.61}};

\end{tikzpicture}
\end{figure*}



\begin{figure*}[t]
\vspace{-5mm}
\centering
\begin{tikzpicture}

\settoheight{\imageheight}{\includegraphics[height=3cm,clip]{fig/examples/7ed3f0184f465d7dd63dfc3430058ec8.jpg}}
\node[inner sep=0pt] (image) at (0,0) {\includegraphics[height=3cm,clip]{fig/examples/7ed3f0184f465d7dd63dfc3430058ec8.jpg}};
\draw[black, thick, rounded corners] (image.south west) rectangle (image.north east);

\node[align=center, draw=black, thick, rounded corners, fill=white, text width=4.5cm, right=2mm of image, minimum height=\imageheight] (desc) {\large $\bm{x}_\mathrm{ref}^{(1)}$: A girl in white shirt painting a black umbrella. \\ \; \\ \textcolor{myred}{\large $\bm{x}_\mathrm{cand}$: a girl in a room with a chair and a book shelf.}};

\node[align=center, draw=black, thick, rounded corners, inner sep=6pt, right=2mm of desc, text width=.1\textwidth, minimum height=.45\imageheight, anchor=south west] (metrics1) {
{\textcolor{black}{CLIP-S\\0.36}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of desc, below=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics2) {
\textbf{\textcolor{myblue}{PAC-S\\0.81}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, text width=.1\textwidth, minimum height=.45\imageheight] (metrics3) {
\textbf{\textcolor{myblue}{RefCLIP-S\\0.63}}
};

\node[align=center, draw=myblue, thick, rounded corners, inner sep=6pt, right=2mm of metrics1, below=2mm of metrics3, text width=.1\textwidth, minimum height=.45\imageheight] (metrics4) {
\textbf{\textcolor{myblue}{RefPAC-S\\0.83}}
};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.29\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{\textcolor{myred}{Polos\\0.44}}};

\node[align=center, draw=myred, thick, rounded corners, inner sep=6pt, right=.43\textwidth of desc, text width=.1\textwidth, minimum height=\imageheight] (metrics5) {
\large
\textbf{Human\\0.38}};
\end{tikzpicture}
\caption{Additional examples from the Polaris dataset. These are visualized in the same manner as in Fig.\ref{fig:example1}.}
\label{fig:example2}
\end{figure*}


%%%%%%%%%%%%% あとで消す

